Sharing Reserves through HVDC: Potential Cost Savings in the Nordic Countries

During summer 2018, the Nordic system's kinetic energy dropped below a critical level. As a consequence, Svenska kraftn\"{a}t, the Swedish transmission system operator (TSO), requested the largest production unit to reduce its power output to guarantee system's security. This action resulted in a deviation from the generation dispatch determined by the market and in high costs for the Nordic TSOs. In this regard, this paper presents a tool for comparing mitigation strategies from an economic point of view and evaluates potential economic benefits of utilizing the Emergency Power Control (EPC) functionality of HVDC lines for the provision of fast reserves as a compliment to Frequency Containment Reserves (FCR). Moreover, the analysis is extended to the years 2020 and 2025 using inertia estimations from the Nordic TSOs. The findings of the paper suggest that the frequency of redispatching actions will increase in the future and that the cost of security for Nordic TSOs could be reduced by 70\% if HVDC links are used for frequency support.

==> Plots/plot_FCRprices.tex <==
\definecolor{GreenFCR1}{rgb}{0.19608,0.29020,0.07451}%
\definecolor{GreenFCR2}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{GreenFCR3}{rgb}{0.76863,0.87843,0.13333}%

\begin{figure}[t]
    \begin{tikzpicture}
        \begin{axis}[%
            width=0.15\textwidth,
            height=0.17\textheight,
            at={(0,0)},
            scale only axis,
            axis on top,
            ymin=0,
            ymax=15,
            xmin=5.28,
            xmax=5.42,
            ylabel={Probability (\%)},
            axis background/.style={white},
            xlabel near ticks,
            ylabel near ticks,
            legend columns=1,
            legend style={at={(0.2,1.025)}, anchor=south west, legend cell align=left, align=left, draw=none, font=\footnotesize},
            every axis legend/.append style={column sep=0.1em}
            ]
            
            \addplot[ybar interval, fill=GreenFCR2, fill opacity=0.6, draw=GreenFCR2, area legend] table[row sep=crcr] {%
                x	y	\\
                5.286	0.001666528	\\
                5.2894	0	\\
                5.2928	0.011665695	\\
                5.2962	0.01499875	\\
                5.2996	0.069994167	\\
                5.303	0.136655279	\\
                5.3064	0.339971669	\\
                5.3098	0.816598617	\\
                5.3132	1.48487626	\\
                5.3166	2.616448629	\\
                5.32	3.863011416	\\
                5.3234	5.957836847	\\
                5.3268	7.871010749	\\
                5.3302	9.845846179	\\
                5.3336	11.26572786	\\
                5.337	11.67902675	\\
                5.3404	11.19406716	\\
                5.3438	9.874177152	\\
                5.3472	7.949337555	\\
                5.3506	5.799516707	\\
                5.354	3.863011416	\\
                5.3574	2.446462795	\\
                5.3608	1.40988251	\\
                5.3642	0.783268061	\\
                5.3676	0.383301392	\\
                5.371	0.176651946	\\
                5.3744	0.088325973	\\
                5.3778	0.024997917	\\
                5.3812	0.01499875	\\
                5.3846	0.008332639	\\
                5.388	0.008332639	\\
            };
                
            \addplot [color=red,dashed, line width =0.6pt, forget plot] table[row sep=crcr]{%
                5.34	0	\\
                5.34   15	\\
            };
            \legend{Poland}
        \end{axis}
        
        \begin{axis}[%
            width=0.23\textwidth,
            height=0.17\textheight,
            at={(73,0)},
            scale only axis,
            axis on top,
            ymin=0,
            ymax=15,
            xmin=7.6,
            xmax=18.2,
            yticklabels={},
            xtick={{8},{10},{12},{14},{16},{18}},
            xlabel={Price (\euro/MW)},
            xlabel style={font=\color{white!15!black},xshift=-4.8em},
            axis background/.style={white},
            ylabel near ticks,
            legend columns=2,
            legend style={at={(-0.15,1.025)}, anchor=south west, legend cell align=left, align=left, draw=none, font=\footnotesize},
            every axis legend/.append style={column sep=0.1em}
            ]
            
            \addplot[ybar interval, fill=GreenFCR1, fill opacity=0.6, draw=GreenFCR1, area legend] table[row sep=crcr] {%
                x	y	\\
                8.1	0.002443942	\\
                8.26	0.004887884	\\
                8.42	0.017107595	\\
                8.58	0.063542494	\\
                8.74	0.141748641	\\
                8.9	0.347039775	\\
                9.06	0.624427201	\\
                9.22	1.037453412	\\
                9.38	1.638663164	\\
                9.54	2.670006721	\\
                9.7	3.658581292	\\
                9.86	4.836561373	\\
                10.02	5.871570844	\\
                10.18	6.918800024	\\
                10.34	7.550559052	\\
                10.5	8.247082544	\\
                10.66	8.325288691	\\
                10.82	8.209201442	\\
                10.98	7.562778762	\\
                11.14	6.58397996	\\
                11.3	5.946111077	\\
                11.46	4.941650883	\\
                11.62	4.036170343	\\
                11.78	2.959613857	\\
                11.94	2.346184395	\\
                12.1	1.759638297	\\
                12.26	1.248854402	\\
                12.42	0.837050162	\\
                12.58	0.625649172	\\
                12.74	0.380032993	\\
                12.9	0.230952526	\\
                13.06	0.15274638	\\
                13.22	0.103867538	\\
                13.38	0.052544755	\\
                13.54	0.030549276	\\
                13.7	0.019551537	\\
                13.86	0.008553797	\\
                14.02	0.004887884	\\
                14.18	0.001221971	\\
                14.34	0.001221971	\\
                14.5	0.001221971	\\
            };
            
            \addplot [color=red,dashed, line width =0.6pt, forget plot] table[row sep=crcr]{%
                10.78	0	\\
                10.78   15	\\
            };

            
            \addplot[ybar interval, fill=GreenFCR3, fill opacity=0.6, draw=GreenFCR3, area legend] table[row sep=crcr] {%
                x	y	\\
                10.1	0.00499985	\\
                10.272	0.00599982	\\
                10.444	0.00699979	\\
                10.616	0.01299961	\\
                10.788	0.04899853	\\
                10.96	0.10499685	\\
                11.132	0.17699469	\\
                11.304	0.34698959	\\
                11.476	0.50798476	\\
                11.648	0.869973901	\\
                11.82	1.268961931	\\
                11.992	1.733947982	\\
                12.164	2.514924552	\\
                12.336	3.223903283	\\
                12.508	3.972880814	\\
                12.68	4.863854084	\\
                12.852	5.750827475	\\
                13.024	6.521804346	\\
                13.196	6.964791056	\\
                13.368	7.343779687	\\
                13.54	7.412777617	\\
                13.712	7.103786886	\\
                13.884	6.897793066	\\
                14.056	6.279811606	\\
                14.228	5.559833205	\\
                14.4	4.711858644	\\
                14.572	3.994880154	\\
                14.744	3.141905743	\\
                14.916	2.494925152	\\
                15.088	1.835944922	\\
                15.26	1.395958121	\\
                15.432	1.001969941	\\
                15.604	0.673979781	\\
                15.776	0.46098617	\\
                15.948	0.29599112	\\
                16.12	0.19099427	\\
                16.292	0.12899613	\\
                16.464	0.06899793	\\
                16.636	0.0399988	\\
                16.808	0.02599922	\\
                16.98	0.01399958	\\
                17.152	0.00599982	\\
                17.324	0.00799976	\\
                17.496	0.00199994	\\
                17.668	0.00299991	\\
                17.84	0.00299991	\\
            };
                
            \addplot [color=red,dashed, line width =0.6pt, forget plot] table[row sep=crcr]{%
                13.73	0	\\
                13.73   15	\\
            };
            \legend{Germany, Netherlands}
        \end{axis}
        
        
    \end{tikzpicture}
    \vspace{-0.3em}
    \caption{Distribution of the average price for primary reserves in Germany, the Netherlands and Poland obtained after data re-sampling.}
    \label{fig:6_fcrprices}
    \vspace{-1em}
\end{figure}

==> Plots/plot_HVDCprices.tex <==
% \definecolor{PinkHVDC}{rgb}{0.87843,0.62353,0.78039}%
% \definecolor{BlueHVDC1}{rgb}{0.08235,0.26275,0.38039}%
% \definecolor{BlueHVDC2}{rgb}{0.54510,0.72941,0.85098}%
% \definecolor{PurpleHVDC}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{Brown1HVDC}{rgb}{0.7255,0.6824,0.5059}%
\definecolor{Brown2HVDC}{rgb}{0.5216,0.3529,0.3176}%
\definecolor{YellowHVDC}{rgb}{1,0.7529,0}%
\definecolor{OrangeHVDC}{rgb}{0.9294,0.4902,0.1922}%

\begin{figure}[t]
    \begin{tikzpicture}
        \begin{axis}[%
            width=0.39\textwidth,
            height=0.17\textheight,
            at={(0,0)},
            scale only axis,
            axis on top,
            ymin=0,
            ymax=15,
            xmin=4,
            xmax=14,
            ylabel={Probability (\%)},
            xlabel={Congestion rent (\euro/MWh)},
            axis background/.style={white},
            xlabel near ticks,
            ylabel near ticks,
            legend columns=4,
            legend style={at={(-0.03,1.025)}, anchor=south west, legend cell align=left, align=left, draw=none, font=\footnotesize},
            every axis legend/.append style={column sep=0.1em}
            ]
            
            \addplot[ybar interval, fill=YellowHVDC, fill opacity=0.6, draw=YellowHVDC, area legend] table[row sep=crcr] {%
                x	y	
                4.68	0.00099999	\\
                4.726	0	\\
                4.772	0.00299997	\\
                4.818	0.00399996	\\
                4.864	0.01599984	\\
                4.91	0.0399996	\\
                4.956	0.07499925	\\
                5.002	0.13699863	\\
                5.048	0.29799702	\\
                5.094	0.53899461	\\
                5.14	0.92899071	\\
                5.186	1.50798492	\\
                5.232	2.15597844	\\
                5.278	3.31396686	\\
                5.324	4.50295497	\\
                5.37	5.733942661	\\
                5.416	6.900930991	\\
                5.462	8.011919881	\\
                5.508	8.765912341	\\
                5.554	9.068909311	\\
                5.6	8.899911001	\\
                5.646	8.328916711	\\
                5.692	7.355926441	\\
                5.738	6.313936861	\\
                5.784	5.072949271	\\
                5.83	3.95696043	\\
                5.876	2.83897161	\\
                5.922	1.96198038	\\
                5.968	1.32598674	\\
                6.014	0.81399186	\\
                6.06	0.48399516	\\
                6.106	0.30199698	\\
                6.152	0.16299837	\\
                6.198	0.09399906	\\
                6.244	0.04499955	\\
                6.29	0.01699983	\\
                6.336	0.01499985	\\
                6.382	0.00299997	\\
                6.428	0.00099999	\\
                6.474	0.00099999	\\
                6.52	0.00099999	\\
            };		
                		
                		
            \addplot[ybar interval, fill=OrangeHVDC, fill opacity=0.6, draw=OrangeHVDC, area legend] table[row sep=crcr] {%    		
                x	y	
                6.08	0.00099999	\\
                6.127	0.00699993	\\
                6.174	0.01599984	\\
                6.221	0.03799962	\\
                6.268	0.07199928	\\
                6.315	0.13799862	\\
                6.362	0.27499725	\\
                6.409	0.49299507	\\
                6.456	0.81799182	\\
                6.503	1.27498725	\\
                6.55	1.92898071	\\
                6.597	2.91097089	\\
                6.644	3.84896151	\\
                6.691	5.105948941	\\
                6.738	6.214937851	\\
                6.785	7.299927001	\\
                6.832	8.232917671	\\
                6.879	8.606913931	\\
                6.926	8.688913111	\\
                6.973	8.544914551	\\
                7.02	7.797922021	\\
                7.067	6.841931581	\\
                7.114	5.610943891	\\
                7.161	4.47895521	\\
                7.208	3.45096549	\\
                7.255	2.48197518	\\
                7.302	1.78398216	\\
                7.349	1.22498775	\\
                7.396	0.74599254	\\
                7.443	0.45899541	\\
                7.49	0.26499735	\\
                7.537	0.16499835	\\
                7.584	0.09299907	\\
                7.631	0.04099959	\\
                7.678	0.02699973	\\
                7.725	0.00799992	\\
                7.772	0.00599994	\\
                7.819	0	\\
                7.866	0	\\
                7.913	0.00099999	\\
                7.96	0.00099999	\\
            };		
                		
                		
            \addplot[ybar interval, fill=Brown1HVDC, fill opacity=0.6, draw=Brown1HVDC, area legend] table[row sep=crcr] {%    		
                x	y	
                10.9	0.00199996	\\
                10.958	0.0049999	\\
                11.016	0.00799984	\\
                11.074	0.0149997	\\
                11.132	0.0249995	\\
                11.19	0.07899842	\\
                11.248	0.1699966	\\
                11.306	0.299994	\\
                11.364	0.59198816	\\
                11.422	0.97198056	\\
                11.48	1.548969021	\\
                11.538	2.405951881	\\
                11.596	3.438931221	\\
                11.654	4.693906122	\\
                11.712	6.073878522	\\
                11.77	7.411851763	\\
                11.828	8.248835023	\\
                11.886	8.937821244	\\
                11.944	9.428811424	\\
                12.002	9.018819624	\\
                12.06	8.278834423	\\
                12.118	7.330853383	\\
                12.176	6.025879482	\\
                12.234	4.777904442	\\
                12.292	3.465930681	\\
                12.35	2.612947741	\\
                12.408	1.641967161	\\
                12.466	1.13197736	\\
                12.524	0.62398752	\\
                12.582	0.3549929	\\
                12.64	0.18199636	\\
                12.698	0.09199816	\\
                12.756	0.05799884	\\
                12.814	0.02399952	\\
                12.872	0.00599988	\\
                12.93	0.0099998	\\
                12.988	0	\\
                13.046	0.00299994	\\
                13.104	0	\\
                13.162	0.00199996	\\
                13.22	0.00199996	\\
            };		
                		
                		
            \addplot[ybar interval, fill=Brown2HVDC, fill opacity=0.6, draw=Brown2HVDC, area legend] table[row sep=crcr] {%    		
                x	y	
                10.01	0.00399996	\\
                10.089	0.01799982	\\
                10.168	0.04399956	\\
                10.247	0.07799922	\\
                10.326	0.16799832	\\
                10.405	0.32799672	\\
                10.484	0.62899371	\\
                10.563	1.04398956	\\
                10.642	1.74898251	\\
                10.721	2.52597474	\\
                10.8	3.69596304	\\
                10.879	4.80095199	\\
                10.958	6.109938901	\\
                11.037	7.456925431	\\
                11.116	8.200917991	\\
                11.195	8.939910601	\\
                11.274	8.992910071	\\
                11.353	8.763912361	\\
                11.432	7.987920121	\\
                11.511	7.033929661	\\
                11.59	5.685943141	\\
                11.669	4.57795422	\\
                11.748	3.62396376	\\
                11.827	2.54697453	\\
                11.906	1.77098229	\\
                11.985	1.24798752	\\
                12.064	0.78599214	\\
                12.143	0.50599494	\\
                12.222	0.2899971	\\
                12.301	0.18599814	\\
                12.38	0.09299907	\\
                12.459	0.06199938	\\
                12.538	0.0299997	\\
                12.617	0.0099999	\\
                12.696	0.00299997	\\
                12.775	0.00599994	\\
                12.854	0.00099999	\\
                12.933	0	\\
                13.012	0	\\
                13.091	0.00099999	\\
                13.17	0.00099999	\\
            };		

                
            \addplot [color=red,dashed, line width =0.6pt, forget plot] table[row sep=crcr]{%
                5.59	0	\\
                5.59   15	\\
            };
            
            \addplot [color=red,dashed, line width =0.6pt, forget plot] table[row sep=crcr]{%
                6.94	0	\\
                6.94   15	\\
            };
            
            \addplot [color=red,dashed, line width =0.6pt, forget plot] table[row sep=crcr]{%
                11.97	0	\\
                11.97   15	\\
            };
            
            \addplot [color=red,dashed, line width =0.6pt, forget plot] table[row sep=crcr]{%
                11.31	0	\\
                11.31   15	\\
            };
            \legend{Kontek, Baltic Cable, NorNed, SwePol}
        \end{axis}
        
        
        
    \end{tikzpicture}
    \vspace{-0.3em}
    \caption{Distribution of the average congestion rent for Kontek, Baltic Cable, NorNed and SwePol obtained after data re-sampling.}
    \label{fig:7_hvdcprices}
    \vspace{-1em}
\end{figure}

==> Plots/plot_PowerAction.tex <==
\definecolor{Blue1}{rgb}{0.14510,0.23137,0.27843}%
%
\begin{figure}
    \centering
    \begin{tikzpicture}
        \vspace{-0.5em}
        \begin{axis}[%
            width=0.4\textwidth,
            height=0.2\textheight,
            at={(0.758in,0.481in)},
            scale only axis,
            grid=both,
            grid style={line width=0.6pt, draw=gray!10},
            xmin=-160,
            xmax=-80,
            xtick pos=left,
            ytick pos=left,
            xlabel style={font=\color{white!15!black}},
            xlabel={Inertia (GWs)},
            ymin=0,
            ymax=700,
            ytick = {0,100,200,300,400,500,600,700},
            xtick = {-160,-150,-140,-130,-120,-110,-100,-90,-80},
            xticklabels = { {160}, {150}, {140}, {130}, {120}, {110}, {100}, {90}, {80}},
            every tick label/.append style={font=\footnotesize},
            ylabel style={font=\color{white!15!black}},
            ylabel={ Power (MW)},
            ylabel near ticks,
            axis background/.style={fill=white},
            legend columns=2,
            legend style={at={(0.11,1.01)}, anchor=south west, legend cell align=left, align=left, draw=none, font=\footnotesize},
            /tikz/every even column/.append style={column sep=0.5cm},
            every axis legend/.append style={column sep=0.3em},
            clip mode=individual
            ]
            \addplot [color=orange1, line width=1.5pt]%, mark size=2pt, mark=square*, mark options={draw=orange1,fill=white,solid,line width=1pt}]
            table[row sep=crcr]{%
                % -80	    600\\
                % -90	    527\\
                % -100	450\\
                % -110	370\\
                % -120	289\\
                % -130	205\\
                % -140	121\\
                % -150	36\\
                % -153	0\\
                -153	0	\\
                -153	50	\\
                -148.5	50	\\
                -148.5	100	\\
                -142.5	100	\\
                -142.5	150	\\
                -136.5	150	\\
                -136.5	200	\\
                -130.5	200	\\
                -130.5	250	\\
                -124.5	250	\\
                -124.5	300	\\
                -118.5	300	\\
                -118.5	350	\\
                -112.5	350	\\
                -112.5	400	\\
                -106.25	400	\\
                -106.25	450	\\
                -100	450	\\
                -100	500	\\
                -93.5	500	\\
                -93.5	550	\\
                -86.8	550	\\
                -86.8	600	\\
                -80	600	\\
            };
            \addlegendentry{DI reduction}
            
            \addplot [color=blue1, line width=1.5pt]%, mark size=2pt, mark=square*, mark options={draw=blue1,fill=white,solid,line width=1pt}]
            table[row sep=crcr]{%
                -80	    690\\
                -90	    606\\
                -100	517\\
                -110	426\\
                -120	332\\
                -130	236\\
                -140	139\\
                -150	41\\
                -153	0\\
            };
            \addlegendentry{HVDC EPC}

        \end{axis}
    \end{tikzpicture}%
    \vspace{-0.5em}
    \caption{Required DI reduction and injected power by HVDC EPC, respectively, to maintain the N-1 security criterion in the Nordic system with low inertia.}
    \label{fig:3_power}
    \vspace*{-1.3em}
\end{figure}


==> Plots/plot_occasions.tex <==
\begin{figure*}[t]
    \begin{tikzpicture}
        \begin{axis}[%
            width=0.90\textwidth,
            height=0.15\textheight,
            at={(0,0)},
            scale only axis,
            axis on top,
            ymin=0,
            ymax=221,
            xmin=3900,
            xmax=5600,
            xtick={{4000},{4500},{5000},{5500}},
            xticklabels={{4'000},{4'500},{5'000},{5'500}},
            ylabel={Power (MW)},
            xlabel={Hours (h)},
            axis background/.style={white},
            xlabel near ticks,
            ylabel near ticks,
            legend columns=1,
            legend style={at={(0.95,0.96)}, anchor=north east, legend cell align=left, align=left, draw=none, font=\footnotesize},
            every axis legend/.append style={column sep=1em}
            ]
            
            \addplot [color=orange1, line width=1pt, fill=orange1, fill opacity = 0.5, area legend]
                    table {Plots/Data/DIreduction.dat};
            \addplot [color=blue1, line width=0.6pt, fill=blue1, fill opacity = 0.5, area legend]
                    table {Plots/Data/HVDCepc.dat};
            \legend{DI reduction, HVDC EPC}
                
        \end{axis}
\end{tikzpicture}
    \vspace{-0.3em}
    \caption{Comparison between DI reduction and HVDC EPC for the low inertia events of the 2025 HN scenario (low inertia).}
    \label{fig:8_occasion}
    \vspace{-1em}
\end{figure*}

==> Plots/plot_regprices.tex <==
\definecolor{BlueREG2}{rgb}{0.1804,0.4588,0.7137}%
\definecolor{BlueREG}{rgb}{0.4000,0.6667,0.8431}%
\definecolor{OrangeREG}{rgb}{0.9294,0.4902,0.1922}%

\pgfplotsset{
boxplot/every median/.style={
/tikz/color=red,
},
}
\begin{figure}[!b]
\vspace{1.2em}
    \begin{tikzpicture}
        \draw[color=OrangeREG,line width = 0.7pt,dashed] (3.78,1.78) -- (4.32,0);
        \draw[color=OrangeREG,line width = 0.7pt,dashed] (3.78,1.92) -- (4.32,4.3);
        
        \begin{axis}[%
            width=0.21\textwidth,
            height=0.17\textheight,
            at={(0,0)},%{(1.20in,0.806in)},
            scale only axis,
            axis y line=none,
            axis x line=none,
            xmin=0,
            xmax=7,
            xtick={},
            ymin=0,
            ymax=80,
            ytick={},
            axis background/.style={fill=white}
            ]
            
            \addplot[xbar interval, fill=OrangeREG, fill opacity= 0.2, draw=none, line width = 0.3pt, bar width = 10pt] table[row sep=crcr] {%
                x	y	\\
                7	33.24	\\
                7   35.92 \\
                };
        \end{axis}      
            
        \begin{axis}[%
            width=0.21\textwidth,
            height=0.17\textheight,
            at={(0,0)},%{(1.20in,0.806in)},
            scale only axis,
            boxplot/draw direction=y,
            xmin=0,
            xmax=7,
            xtick={1,2,3,4,5,6},
            xticklabels={{2015},{2016},{2017},{2018},{2019},{5-year}},
            xticklabel style={rotate=90},
            ymin=0,
            ymax=80,
            ylabel style={font=\color{white!15!black}},
            ylabel={Price (\euro/MWh)},
            %axis background/.style={fill=none},
            ylabel near ticks,
            xlabel near ticks
            ]
 
            \addplot+ [boxplot prepared={
                lower whisker=1.21, lower quartile=11.97,
                median=17.38, upper quartile=22.65,
                upper whisker=38.67},
                draw=BlueREG,fill=white,line width = 0.5pt] coordinates {};
            
            \addplot+ [boxplot prepared={
                lower whisker=16.58, lower quartile=25.76,
                median=29.10, upper quartile=31.95,
                upper whisker=41.28},
                draw=BlueREG,fill=white,line width = 0.5pt] coordinates {};
            
            \addplot+ [boxplot prepared={
                lower whisker=16.59, lower quartile=27.53,
                median=31.29, upper quartile=35.72,
                upper whisker=48.13},
                draw=BlueREG,fill=white,line width = 0.5pt] coordinates {};
            
            \addplot+ [boxplot prepared={
                lower whisker=36.88, lower quartile=49.46,
                median=54.09, upper quartile=58.42,
                upper whisker=71.74},
                draw=BlueREG,fill=white,line width = 0.5pt] coordinates {};
                
            \addplot+ [boxplot prepared={
                lower whisker=20.38, lower quartile=33.10,
                median=37.34, upper quartile=41.45,
                upper whisker=54.09},
                draw=BlueREG,fill=white,line width = 0.5pt] coordinates {};
            
            \addplot+ [boxplot prepared={
                lower whisker=1.21, lower quartile=25.56,
                median=32.28, upper quartile=43.13,
                upper whisker=71.74},
                draw=BlueREG,fill=white,line width = 1pt, solid] coordinates {};
                
        \end{axis}
        
        \begin{axis}[%
            width=0.15\textwidth,
            height=0.17\textheight,
            at={(160,0)},
            axis line style={OrangeREG, line width = 0.7pt},
            ytick style={OrangeREG},
            xtick style={OrangeREG},
            axis on top,
            scale only axis,
            yticklabel pos=right,
            ymin=33.55,
            ymax=36,
            xmin=0,
            xmax=10,
            xlabel={Probability (\%)},
            axis background/.style={fill=OrangeREG, fill opacity = 0.1},
            xlabel near ticks
            ]
            
            \addplot[xbar interval, fill=BlueREG, fill opacity=0.6, draw=BlueREG] table[row sep=crcr] {%
                x	y	\\
                0.001	33.24	\\
                0.002	33.307	\\
                0.005	33.374	\\
                0.012	33.441	\\
                0.023	33.508	\\
                0.044	33.575	\\
                0.095	33.642	\\
                0.154	33.709	\\
                0.306	33.776	\\
                0.575	33.843	\\
                0.844	33.91	\\
                1.382	33.977	\\
                2.052	34.044	\\
                2.803	34.111	\\
                3.815	34.178	\\
                5.098	34.245	\\
                6.26	34.312	\\
                7.165	34.379	\\
                8.042	34.446	\\
                8.507	34.513	\\
                8.569	34.58	\\
                8.338	34.647	\\
                7.89	34.714	\\
                6.856	34.781	\\
                5.752	34.848	\\
                4.586	34.915	\\
                3.431	34.982	\\
                2.597	35.049	\\
                1.817	35.116	\\
                1.164	35.183	\\
                0.754	35.25	\\
                0.462	35.317	\\
                0.27	35.384	\\
                0.158	35.451	\\
                0.094	35.518	\\
                0.043	35.585	\\
                0.018	35.652	\\
                0.011	35.719	\\
                0.004	35.786	\\
                0.001	35.853	\\
                0.001	35.92	\\
            };
                
            \addplot [color=red,dashed, line width =0.3pt] table[row sep=crcr]{%
                0	34.6	\\
                10   34.6	\\
            };
            
            \addplot [color=BlueREG2,dashed, line width = 0.3pt] table[row sep=crcr]{%
                0	34.1	\\
                10   34.1	\\
            };
            
            \addplot [color=BlueREG2,dashed,line width = 0.3pt] table[row sep=crcr]{%
                0	35.1	\\
                10   35.1	\\
            };
            
        \end{axis}
    \end{tikzpicture}
    \vspace{-0.3em}
    \caption{Left: Nordic regulating power prices during the summer period (calculated for every hour as the average price in the 12 bidding zones). Right: distribution of the average price obtained after data resampling. Blue dashed lines are respectively the 5th and 95th percentiles, while the red one is the median.}
    \label{fig:5_regprices}
    \vspace{-1em}
\end{figure}

==> Plots/plot_regression.tex <==
\begin{figure}[t]
    \begin{tikzpicture}
        \begin{axis}[%
                width=0.40\textwidth,
                height=0.17\textheight,
                at={(1.20in,0.806in)},
                scale only axis,
                grid=both,
                grid style={line width=0.6pt, draw=gray!10},
                xmin=0,
                xmax=6,
                xlabel style={font=\color{white!15!black}},
                xlabel={$\Delta P / E_{k,\textsc{n-1}}$},
                ymin=0,
                ymax=0.5,
                ylabel style={font=\color{white!15!black}, at={(-0.09,0.5)}},
                ylabel={$\Delta f$ (Hz)},
                ytick={0,0.1,0.2,0.3,0.4,0.5},
                axis background/.style={fill=white},
                ylabel near ticks,
                xlabel near ticks,
                legend columns=2,
                legend style={at={(0.145,1.05)}, anchor=south west, legend cell align=left, align=left, draw=none, font=\scriptsize},
                every axis legend/.append style={column sep=0.1em},
                clip mode=individual
                ]
                
                \addplot [line width=0.2pt, only marks,  mark size=3pt, mark=square*, mark options={draw=black,fill=green,solid},on layer=main] table[row sep=crcr]{%
                    1.05	0.115	\\
                    1.88	0.17	\\
                    2	    0.206	\\
                    2.1	    0.225	\\
                    2.35	0.2075	\\
                    2.39	0.231	\\
                    2.55	0.2125	\\
                    2.55	0.253	\\
                    2.54	0.238	\\
                    3	    0.32	\\
                    3.18	0.2375	\\
                };
                \addlegendentry{$\Delta P < 600$ MW}
                
                \addplot [line width=0.2pt, only marks, mark size=3pt, mark=square*, mark options={draw=black,fill=orange,solid},on layer=main] table[row sep=crcr]{%
                    2.15	0.165	\\
                    3.5	    0.267	\\
                    4.12	0.355	\\
                    4.85	0.405	\\
                };
                \addlegendentry{$\Delta P \geq 600$ MW}
                
                \addplot [line width=0.2pt, only marks, mark size=3pt, mark=square*, mark options={draw=black,fill=red,solid},on layer=main] table[row sep=crcr]{%
                    4.62	0.353	\\
                    5.1	0.435	\\
                    5.3	0.465	\\
                    5.9	0.475	\\
                };
                \addlegendentry{$\Delta P \geq 1000$ MW}
                
                \addplot [color=black, line width=1.0pt, on layer=foreground] table[row sep=crcr]{%
                    0	0.035	\\
                    6	0.49	\\
                };
                \addlegendentry{Regression}
                
                \addplot[forget plot] coordinates {(4.5, 0.15)} node[] {$\text{R}^2=0.94$};
                
        \end{axis}
    \end{tikzpicture}
    \vspace{-0.7em}
    \caption{Maximum instantaneous frequency deviation relative to the ratio between power imbalance and kinetic energy of the under-frequency regression disturbances in \cite{2_7}.}
    \label{fig:3_regression}
    \vspace{-1em}
\end{figure}



==> Plots/plot_results.tex <==
% \begin{figure}
%     \centering
%     \begin{tikzpicture}%
%         \begin{axis}[
%             width  = 0.42\textwidth,
%             height=0.16\textheight,
%             ybar=0.5pt,
%             bar width=12pt,
%             axis on top,
%             scale only axis,
%             bar shift auto,
%             xmin=0.5,
%             xmax=4.5,
%             xtick align=inside,
%             xtick pos=left,
%             xticklabel style = {font=\footnotesize},
%             xtick={1,2,3,4},
%             xticklabels={{2018}, {2020}, {2025 \textit{FN}}, {2025 \textit{HN}}},
%             ymin=0,
%             ymax=55,
%             ytick pos=left,
%             ytick={0,10,20,30,40,50},
%             ylabel = {Cost savings (M\euro/year)},
%             ylabel style = {font=\footnotesize},
%             yticklabel style = {font=\footnotesize},
%             ylabel near ticks,
%             axis background/.style={fill=white},
%             legend columns=3,
%             legend style={at={(0.15,1.01)}, anchor=south west, legend cell align=left, align=left, draw=none, font=\footnotesize},
%             /tikz/every even column/.append style={column sep=0.5cm},
%             every axis legend/.append style={column sep=0.3em}
%             ]
%             \addplot[fill=blue1, draw=white,  area legend] 
%                 coordinates {(1, 0.581) (2, 1.154) (3, 8.847) (4, 33.820)};    
%             \addlegendentry{\textit{Reserves\&HVDC}}
            
%             \addplot[fill=orange1, draw=white,  area legend] 
%                 coordinates {(1, 0.807) (2, 1.605) (3, 12.358) (4, 47.265)};            
%             \addlegendentry{\textit{NoCosts}}
            
%             \node[right, align=left]
%             at (axis cs:0.65,5) {\textcolor{blue1}{\footnotesize{0.58}}};
%             \node[right, align=left]
%             at (axis cs:0.95,5.2) {\textcolor{orange1}{\footnotesize{0.80}}};
%             \node[right, align=left]
%             at (axis cs:1.65,5.2) {\textcolor{blue1}{\footnotesize{1.15}}};
%             \node[right, align=left]
%             at (axis cs:1.95,5.4) {\textcolor{orange1}{\footnotesize{1.60}}};
%             \node[right, align=left]
%             at (axis cs:2.63,13.2) {\textcolor{blue1}{\footnotesize{8.90}}};
%             \node[right, align=left]
%             at (axis cs:2.93,16.4) {\textcolor{orange1}{\footnotesize{12.40}}};
%             \node[right, align=left]
%             at (axis cs:3.58,36.8) {\textcolor{blue1}{\footnotesize{33.80}}};
%             \node[right, align=left]
%             at (axis cs:3.93,50.2) {\textcolor{orange1}{\footnotesize{47.20}}};
            
%         \end{axis}
%     \end{tikzpicture}%
%     \vspace*{-1em}
%     \caption{Cost savings by using HVDC in the form of EPC for frequency support.}
%     \label{fig:6_res}
%     \vspace*{-0.5em}
% \end{figure}    

% \begin{figure}
%     \centering
%     \begin{tikzpicture}%
%         \begin{axis}[
%             width  = 0.42\textwidth,
%             height=0.16\textheight,
%             % ybar=0.5pt,
%             % bar width=12pt,
%             axis on top,
%             scale only axis,
%             % bar shift auto,
%             xmin=0.5,
%             xmax=4.5,
%             xtick align=inside,
%             xtick pos=left,
%             xticklabel style = {font=\footnotesize},
%             % symbolic x coords = {2018, 2020, 2025-FN, 2025-HN},
%             xtick=data,
%             xtick={1,2,3,4},
%             xticklabels={{2018}, {2020}, {2025 \textit{FN}}, {2025 \textit{HN}}},
%             ymin=0,
%             ymax=18,
%             ytick pos=left,
%             % ytick={0,10,20,30,40,50},
%             ylabel = {Cost savings (M\euro/year)},
%             ylabel style = {font=\footnotesize},
%             yticklabel style = {font=\footnotesize},
%             ylabel near ticks,
%             axis background/.style={fill=white},
%             legend columns=3,
%             legend style={at={(0.05,1.01)}, anchor=south west, legend cell align=left, align=left, draw=none, font=\footnotesize},
%             /tikz/every even column/.append style={column sep=0.5cm},
%             every axis legend/.append style={column sep=0.3em}
%             ]
            
%             \addplot[only marks, red1, mark size=1pt ] table [row sep=crcr] {%
%                 2 14.54\\
%                 3 6.68\\
%                 4 15.84 \\
%             };
%             \addplot[only marks, OrangeHVDC, mark size=1pt ] table [row sep=crcr] {%
%                 1 0.72\\
%                 2 5.09\\
%                 3 1.74\\
%                 4 4.67 \\
%             };
%             \addplot[only marks, GreenFCR2, mark size=1pt ] table [row sep=crcr] {%
%                 2 0\\
%                 3 0\\
%                 4 0.18 \\
%             };
%             % 2020
%             % \addplot[ybar, bar width = 10pt, draw = blue1, line width = 0.5pt, fill = blue1, fill opacity = 0.6] table [row sep=crcr] {%
%             %     2 14.90\\
%             % };
%             % \addplot[ybar, bar width = 11pt, draw = white, fill = white] table [row sep=crcr] {%
%             %     2 4.99\\
%             % };
%             % \addplot[blue1, line width = 0.5pt] table [row sep=crcr] {%
%             %     1.902 4.99\\
%             %     2.098 4.99\\
%             % };
%             % \addplot[only marks, blue1, mark size=1pt ] table [row sep=crcr] {%
%             %     2 5.08\\
%             %     2 14.54\\
%             % };
            
%             % 2020
%             \addplot[blue1, line width = 0.5pt, forget plot] table [row sep=crcr] {%
%                 1.9 0\\
%                 2.1 0\\
%             };
%             \addplot[blue1, line width = 0.5pt, forget plot] table [row sep=crcr] {%
%                 1.9 14.90\\
%                 2.1 14.90\\
%             };
%             \addplot[blue1, line width = 0.5pt, forget plot] table [row sep=crcr] {%
%                 2 0\\
%                 2 14.90\\
%             };
            
%             % 2025 FN
%             \addplot[blue1, line width = 0.5pt, forget plot] table [row sep=crcr] {%
%                 2.9 0\\
%                 3.1 0\\
%             };
%             \addplot[blue1, line width = 0.5pt, forget plot] table [row sep=crcr] {%
%                 2.9 6.91\\
%                 3.1 6.91\\
%             };
%             \addplot[blue1, line width = 0.5pt, forget plot] table [row sep=crcr] {%
%                 3 0\\
%                 3 6.91\\
%             };
            
%             % 2025 HN
%             \addplot[blue1, line width = 0.5pt, forget plot] table [row sep=crcr] {%
%                 3.9 0.18\\
%                 4.1 0.18\\
%             };
%             \addplot[blue1, line width = 0.5pt, forget plot] table [row sep=crcr] {%
%                 3.9 16.26\\
%                 4.1 16.26\\
%             };
%             \addplot[blue1, line width = 0.5pt, forget plot] table [row sep=crcr] {%
%                 4 0\\
%                 4 16.26\\
%             };
            
%             \legend{Low inertia, Medium inertia, High inertia}
%         \end{axis}
%         \draw[help lines];
%         \draw[red1] (2.835,3.255) circle (0.075cm);
%         \draw[red1] (4.725,1.495) circle (0.065cm);
%         \draw[red1] (6.615,3.545) circle (0.085cm);
%         \draw[OrangeHVDC] (2.835,1.14) circle (0.065cm);
%         \draw[OrangeHVDC] (4.725,0.395) circle (0.065cm);
%         \draw[OrangeHVDC] (6.615,1.045) circle (0.065cm);
%         \draw[GreenFCR2] (6.615,0.04) circle (0.065cm);
%     \end{tikzpicture}%
%     \caption{Cost savings by using HVDC in the form of EPC for frequency support.}
%     \label{fig:6_res}
%     \vspace*{-0.5em}
% \end{figure}

\begin{figure}
    \centering
    \begin{tikzpicture}%
        \begin{axis}[
            width  = 0.42\textwidth,
            height=0.16\textheight,
            % ybar=0.5pt,
            % bar width=12pt,
            axis on top,
            scale only axis,
            % bar shift auto,
            xmin=0.5,
            xmax=4.5,
            xtick align=inside,
            xtick pos=left,
            xticklabel style = {font=\footnotesize},
            % symbolic x coords = {2018, 2020, 2025-FN, 2025-HN},
            xtick=data,
            xticklabels={{2018}, {2020}, {2025 \textit{FN}}, {2025 \textit{HN}}},
            ymin=0,
            ymax=18,
            ytick pos=left,
            ytick={0,5,10,15},
            yticklabels={0,5,10,15},
            ylabel = {Cost savings (M\euro/year)},
            ylabel style = {font=\footnotesize},
            yticklabel style = {font=\footnotesize},
            ylabel near ticks,
            axis background/.style={fill=white},
            legend columns=3,
            legend style={at={(0.01,1.01)}, anchor=south west, legend cell align=left, align=left, draw=none, font=\footnotesize},
            /tikz/every even column/.append style={column sep=0.5cm},
            every axis legend/.append style={column sep=0.3em}
            ]
            
            \addplot[only marks, red1, mark size=3pt, mark=otimes, line width = 0.5pt, forget plot] table [row sep=crcr] {%
                2 14.54\\
                3 6.68\\
                4 15.84 \\
            };
            \addplot[only marks, OrangeHVDC, mark size=2pt, mark=otimes, line width = 0.5pt, forget plot] table [row sep=crcr] {%
                2 5.09\\
                3 1.74\\
                4 4.67 \\
            };
            \addplot[only marks, OrangeHVDC, mark size=1pt, line width = 0.5pt, forget plot] table [row sep=crcr] {%
                1 0.72\\
            };
            \addplot[only marks, GreenFCR2, mark size=1pt, mark=otimes, line width = 0.5pt, forget plot] table [row sep=crcr] {%
                2 0\\
                3 0\\
                4 0.18 \\
            };
            % 2020
            % \addplot[ybar, bar width = 10pt, draw = blue1, line width = 0.5pt, fill = blue1, fill opacity = 0.6] table [row sep=crcr] {%
            %     2 14.90\\
            % };
            % \addplot[ybar, bar width = 11pt, draw = white, fill = white] table [row sep=crcr] {%
            %     2 4.99\\
            % };
            % \addplot[blue1, line width = 0.5pt] table [row sep=crcr] {%
            %     1.902 4.99\\
            %     2.098 4.99\\
            % };
            % \addplot[only marks, blue1, mark size=1pt ] table [row sep=crcr] {%
            %     2 5.08\\
            %     2 14.54\\
            % };
            
            % 2020
            \addplot[BlueREG, line width = 1pt, forget plot] table [row sep=crcr] {%
                1.9 0\\
                2.1 0\\
            };
            \addplot[BlueREG, line width = 1pt, forget plot] table [row sep=crcr] {%
                1.9 14.95\\
                2.1 14.95\\
            };
            \addplot[BlueREG, line width = 1pt, forget plot] table [row sep=crcr] {%
                2 0\\
                2 14.95\\
            };
            
            % 2025 FN
            \addplot[BlueREG, line width = 1pt, forget plot] table [row sep=crcr] {%
                2.9 0\\
                3.1 0\\
            };
            \addplot[BlueREG, line width = 1pt, forget plot] table [row sep=crcr] {%
                2.9 7.1\\
                3.1 7.1\\
            };
            \addplot[BlueREG, line width = 1pt, forget plot] table [row sep=crcr] {%
                3 0\\
                3 7.1\\
            };
            
            % 2025 HN
            \addplot[BlueREG, line width = 1pt, forget plot] table [row sep=crcr] {%
                3.9 0.18\\
                4.1 0.18\\
            };
            \addplot[BlueREG, line width = 1pt, forget plot] table [row sep=crcr] {%
                3.9 16.26\\
                4.1 16.26\\
            };
            \addplot[BlueREG, line width = 1pt, forget plot] table [row sep=crcr] {%
                4 0\\
                4 16.26\\
            };
            
            \addplot[only marks, red1, mark size=2.5pt, mark=otimes, line width = 0.5pt] table [row sep=crcr] {%
                6 100 \\
            };
            
            \addplot[only marks, OrangeHVDC, mark size=2.5pt, mark=otimes, line width = 0.5pt] table [row sep=crcr] {%
                6 100 \\
            };
            
            \addplot[only marks, GreenFCR2, mark size=2.5pt, mark=otimes, line width = 0.5pt] table [row sep=crcr] {%
                6 100 \\
            };
            
            \legend{Low inertia, Medium inertia, High inertia}
        \end{axis}
        % \draw[help lines];
        % \draw[red1] (2.835,3.255) circle (0.075cm);
        % \draw[red1] (4.725,1.495) circle (0.065cm);
        % \draw[red1] (6.615,3.545) circle (0.085cm);
        % \draw[OrangeHVDC] (2.835,1.14) circle (0.065cm);
        % \draw[OrangeHVDC] (4.725,0.395) circle (0.065cm);
        % \draw[OrangeHVDC] (6.615,1.045) circle (0.065cm);
        % \draw[GreenFCR2] (6.615,0.04) circle (0.065cm);
    \end{tikzpicture}%
    \caption{Cost savings by using HVDC in the form of EPC for frequency support.}
    \label{fig:6_res}
    \vspace*{-0.5em}
\end{figure}

